Replicator-mutator dynamics for public goods games with institutional incentives

Understanding the emergence and stability of cooperation in public goods games is important due to its applications in fields such as biology, economics, and social science. However, a gap remains in comprehending how mutations, both additive and multiplicative, as well as institutional incentives, influence these dynamics. In this paper, we study the replicator-mutator dynamics, with combined additive and multiplicative mutations, for public goods games both in the absence or presence of institutional incentives. For each model, we identify the possible number of (stable) equilibria, demonstrate their attainability, as well as analyse their stability properties. We also characterise the dependence of these equilibria on the model's parameters via bifurcation analysis and asymptotic behaviour. Our results offer rigorous and quantitative insights into the role of institutional incentives and the effect of combined additive and multiplicative mutations on the evolution of cooperation in the context of public goods games.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da2759167666764084] 
\draw    (116.5,192.5) -- (245.33,192.83) ;
\draw [shift={(247.33,192.83)}, rotate = 180.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da31381601240999557] 
\draw    (116.5,192.5) -- (116.34,64.83) ;
\draw [shift={(116.33,62.83)}, rotate = 89.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da659891920681158] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (166.83,63) -- (166.33,192.83) ;
%Straight Lines [id:da836362314334878] 
\draw    (216.08,185.58) -- (216.08,198.08) ;
%Straight Lines [id:da4706922132777118] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (216.67,63.08) -- (216.17,192.92) ;
%Curve Lines [id:da5623692234796056] 
\draw    (116.41,101.43) .. controls (123.73,166.8) and (123.33,180.4) .. (138.06,179.79) .. controls (152.13,178.4) and (158.4,129.69) .. (160.67,64.89) ;
%Curve Lines [id:da7466237699003093] 
\draw    (206.5,192.5) .. controls (206.67,189.25) and (198.5,152.46) .. (186.5,152.5) .. controls (174.5,152.54) and (177.17,187.25) .. (176.5,192.5) ;
%Straight Lines [id:da34621530264081724] 
\draw    (282.5,195) -- (411.33,195.33) ;
\draw [shift={(413.33,195.33)}, rotate = 180.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7165449297754927] 
\draw    (282.5,195) -- (282.34,67.33) ;
\draw [shift={(282.33,65.33)}, rotate = 89.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1389730928297559] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (332.83,65.5) -- (332.33,195.33) ;
%Straight Lines [id:da04607637190045355] 
\draw    (382.08,188.08) -- (382.08,200.58) ;
%Straight Lines [id:da06376901546976965] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (382.67,65.58) -- (382.17,195.42) ;
%Curve Lines [id:da427182906862295] 
\draw    (282.43,170) .. controls (291.1,165.28) and (309.64,132.16) .. (314,66.89) ;
%Curve Lines [id:da3819883003619948] 
\draw    (372.5,195) .. controls (372.67,191.75) and (364.5,154.96) .. (352.5,155) .. controls (340.5,155.04) and (343.17,189.75) .. (342.5,195) ;
%Straight Lines [id:da7418297151858517] 
\draw    (452.5,195) -- (581.33,195.33) ;
\draw [shift={(583.33,195.33)}, rotate = 180.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17158460357216532] 
\draw    (452.5,195) -- (452.34,67.33) ;
\draw [shift={(452.33,65.33)}, rotate = 89.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08207684896260492] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (502.83,65.5) -- (502.33,195.33) ;
%Straight Lines [id:da957688426491615] 
\draw    (552.08,188.08) -- (552.08,200.58) ;
%Straight Lines [id:da8378661930220388] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (552.67,65.58) -- (552.17,195.42) ;
%Curve Lines [id:da6203090005469343] 
\draw    (542.5,195) .. controls (542.67,191.75) and (534.5,154.96) .. (522.5,155) .. controls (510.5,155.04) and (513.17,189.75) .. (512.5,195) ;
%Curve Lines [id:da2982176334333806] 
\draw    (452.4,119.6) .. controls (454.34,150.7) and (459.56,183.83) .. (474.8,195.33) ;
%Curve Lines [id:da8329918052203427] 
\draw    (486.4,194.8) .. controls (498,166.13) and (497.47,112.22) .. (498.67,66.22) ;

% Text Node
\draw (91.5,62.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$\mu $};
% Text Node
\draw (161.99,201.9) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.97,xscale=0.8,yscale=0.8]  {$\frac{1}{2}$};
% Text Node
\draw (212,203.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$1$};
% Text Node
\draw (241,199.23) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$x$};
% Text Node
\draw (104.5,192.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$0$};
% Text Node
\draw (257.5,64.9) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$\mu $};
% Text Node
\draw (327.99,204.4) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.97,xscale=0.8,yscale=0.8]  {$\frac{1}{2}$};
% Text Node
\draw (378,205.9) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$1$};
% Text Node
\draw (407,201.73) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$x$};
% Text Node
\draw (270.5,194.9) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$0$};
% Text Node
\draw (427.5,64.9) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$\mu $};
% Text Node
\draw (497.99,204.4) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.97,xscale=0.8,yscale=0.8]  {$\frac{1}{2}$};
% Text Node
\draw (548,205.9) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$1$};
% Text Node
\draw (577,201.73) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$x$};
% Text Node
\draw (440.5,194.9) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$0$};

\end{tikzpicture}
}
\subfigure{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da1460526520839478] 
\draw    (146.5,190.33) -- (275.33,190.66) ;
\draw [shift={(277.33,190.67)}, rotate = 180.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da848569532530266] 
\draw    (146.5,190.33) -- (146.34,62.67) ;
\draw [shift={(146.33,60.67)}, rotate = 89.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5950139034735313] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (196.83,60.83) -- (196.33,190.67) ;
%Straight Lines [id:da5015725796367969] 
\draw    (246.08,183.42) -- (246.08,195.92) ;
%Straight Lines [id:da689141232691953] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (246.67,60.92) -- (246.17,190.75) ;
%Curve Lines [id:da4398793282879756] 
\draw    (146.41,99.26) .. controls (153.73,164.63) and (153.33,178.23) .. (168.06,177.63) .. controls (182.13,176.23) and (188.4,127.52) .. (190.67,62.72) ;
%Straight Lines [id:da060171853525741614] 
\draw    (312.5,192.83) -- (441.33,193.16) ;
\draw [shift={(443.33,193.17)}, rotate = 180.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13650122561078937] 
\draw    (312.5,192.83) -- (312.34,65.17) ;
\draw [shift={(312.33,63.17)}, rotate = 89.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8800586223901659] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (362.83,63.33) -- (362.33,193.17) ;
%Straight Lines [id:da7547535908194258] 
\draw    (412.08,185.92) -- (412.08,198.42) ;
%Straight Lines [id:da7002579659311343] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (412.67,63.42) -- (412.17,193.25) ;
%Curve Lines [id:da20944121849307407] 
\draw    (312.43,167.83) .. controls (321.1,163.11) and (339.64,130) .. (344,64.72) ;
%Straight Lines [id:da3105971316434628] 
\draw    (482.5,192.83) -- (611.33,193.16) ;
\draw [shift={(613.33,193.17)}, rotate = 180.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2669081560310662] 
\draw    (482.5,192.83) -- (482.34,65.17) ;
\draw [shift={(482.33,63.17)}, rotate = 89.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9310383673580334] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (532.83,63.33) -- (532.33,193.17) ;
%Straight Lines [id:da9746237190196723] 
\draw    (582.08,185.92) -- (582.08,198.42) ;
%Straight Lines [id:da1749404943850179] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (582.67,63.42) -- (582.17,193.25) ;
%Curve Lines [id:da9009216025813056] 
\draw    (482.4,117.43) .. controls (484.34,148.54) and (489.56,181.67) .. (504.8,193.17) ;
%Curve Lines [id:da8461167654018384] 
\draw    (516.4,192.63) .. controls (528,163.97) and (527.47,110.06) .. (528.67,64.06) ;

% Text Node
\draw (121.5,60.23) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$\mu $};
% Text Node
\draw (191.99,199.74) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.97,xscale=0.8,yscale=0.8]  {$\frac{1}{2}$};
% Text Node
\draw (242,201.23) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$1$};
% Text Node
\draw (271,197.07) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$x$};
% Text Node
\draw (134.5,190.23) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$0$};
% Text Node
\draw (287.5,62.73) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$\mu $};
% Text Node
\draw (357.99,202.24) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.97,xscale=0.8,yscale=0.8]  {$\frac{1}{2}$};
% Text Node
\draw (408,203.73) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$1$};
% Text Node
\draw (437,199.57) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$x$};
% Text Node
\draw (300.5,192.73) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$0$};
% Text Node
\draw (457.5,62.73) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$\mu $};
% Text Node
\draw (527.99,202.24) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.97,xscale=0.8,yscale=0.8]  {$\frac{1}{2}$};
% Text Node
\draw (578,203.73) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$1$};
% Text Node
\draw (607,199.57) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$x$};
% Text Node
\draw (470.5,192.73) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$0$};

\end{tikzpicture}}
\subfigure{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9177127861501333] 
\draw    (164.83,211.33) -- (293.67,211.66) ;
\draw [shift={(295.67,211.67)}, rotate = 180.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2482064564951152] 
\draw    (164.83,211.33) -- (164.67,83.67) ;
\draw [shift={(164.67,81.67)}, rotate = 89.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5869353130188044] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (215.17,81.83) -- (214.67,211.67) ;
%Straight Lines [id:da1647275108276749] 
\draw    (264.42,204.42) -- (264.42,216.92) ;
%Straight Lines [id:da5827541543509362] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (265,81.92) -- (264.5,211.75) ;
%Shape: Boxed Bezier Curve [id:dp9011416685894182] 
\draw    (164.75,113.3) .. controls (172.07,166.22) and (171.67,177.23) .. (186.4,176.73) .. controls (200.47,175.61) and (206.73,136.18) .. (209,83.72) ;
%Straight Lines [id:da5215217346199612] 
\draw    (330.83,213.83) -- (459.67,214.16) ;
\draw [shift={(461.67,214.17)}, rotate = 180.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da529727395447662] 
\draw    (330.83,213.83) -- (330.67,86.17) ;
\draw [shift={(330.67,84.17)}, rotate = 89.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9639682717840605] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (381.17,84.33) -- (380.67,214.17) ;
%Straight Lines [id:da20073917611663505] 
\draw    (430.42,206.92) -- (430.42,219.42) ;
%Straight Lines [id:da8547276404755701] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (431,84.42) -- (430.5,214.25) ;
%Shape: Boxed Bezier Curve [id:dp7276373816082253] 
\draw    (331.88,173.02) .. controls (344.54,169.02) and (371.63,140.99) .. (378,85.72) ;
%Straight Lines [id:da10110019271070136] 
\draw    (500.83,213.83) -- (629.67,214.16) ;
\draw [shift={(631.67,214.17)}, rotate = 180.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8280159139834615] 
\draw    (500.83,213.83) -- (500.67,86.17) ;
\draw [shift={(500.67,84.17)}, rotate = 89.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7225614128997775] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (551.17,84.33) -- (550.67,214.17) ;
%Straight Lines [id:da11422806524052787] 
\draw    (600.42,206.92) -- (600.42,219.42) ;
%Straight Lines [id:da3946916762744579] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (601,84.42) -- (600.5,214.25) ;
%Curve Lines [id:da6521953189566632] 
\draw    (500.73,138.43) .. controls (506.44,146.94) and (540.11,187.61) .. (543.78,213.28) ;
%Curve Lines [id:da7969621494286367] 
\draw    (593.78,213.28) .. controls (571.11,201.28) and (552.13,130.72) .. (553.33,84.72) ;
%Shape: Boxed Bezier Curve [id:dp9223284371677842] 
\draw    (257,211.5) .. controls (257.17,210.22) and (249,195.73) .. (237,195.75) .. controls (225,195.77) and (227.67,209.43) .. (227,211.5) ;
%Shape: Boxed Bezier Curve [id:dp8262988903481852] 
\draw    (421,213.6) .. controls (421.17,212.32) and (413,197.83) .. (401,197.85) .. controls (389,197.86) and (391.67,211.53) .. (391,213.6) ;

% Text Node
\draw (139.83,81.23) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$\mu $};
% Text Node
\draw (210.32,220.74) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.97,xscale=0.8,yscale=0.8]  {$\frac{1}{2}$};
% Text Node
\draw (260.33,222.23) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$1$};
% Text Node
\draw (289.33,218.07) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$x$};
% Text Node
\draw (152.83,211.23) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$0$};
% Text Node
\draw (305.83,83.73) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$\mu $};
% Text Node
\draw (376.32,223.24) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.97,xscale=0.8,yscale=0.8]  {$\frac{1}{2}$};
% Text Node
\draw (426.33,224.73) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$1$};
% Text Node
\draw (455.33,220.57) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$x$};
% Text Node
\draw (318.83,213.73) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$0$};
% Text Node
\draw (475.83,83.73) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$\mu $};
% Text Node
\draw (546.32,223.24) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.97,xscale=0.8,yscale=0.8]  {$\frac{1}{2}$};
% Text Node
\draw (596.33,224.73) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$1$};
% Text Node
\draw (625.33,220.57) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$x$};
% Text Node
\draw (488.83,213.73) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$0$};

\end{tikzpicture}
}
\subfigure{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da15547432902727176] 
\draw    (162.83,231.33) -- (291.67,231.66) ;
\draw [shift={(293.67,231.67)}, rotate = 180.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07658422790125852] 
\draw    (162.83,231.33) -- (162.67,103.67) ;
\draw [shift={(162.67,101.67)}, rotate = 89.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5765008515513239] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (213.17,101.83) -- (212.67,231.67) ;
%Straight Lines [id:da0681193552419217] 
\draw    (262.42,224.42) -- (262.42,236.92) ;
%Straight Lines [id:da5205221211753828] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (263,101.92) -- (262.5,231.75) ;
%Straight Lines [id:da8696856993879143] 
\draw    (328.83,233.83) -- (457.67,234.16) ;
\draw [shift={(459.67,234.17)}, rotate = 180.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da996819384502615] 
\draw    (328.83,233.83) -- (328.67,106.17) ;
\draw [shift={(328.67,104.17)}, rotate = 89.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5913700717067156] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (379.17,104.33) -- (378.67,234.17) ;
%Straight Lines [id:da7385080853807784] 
\draw    (428.42,226.92) -- (428.42,239.42) ;
%Straight Lines [id:da44667641455394436] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (429,104.42) -- (428.5,234.25) ;
%Straight Lines [id:da7532471977136048] 
\draw    (498.83,233.83) -- (627.67,234.16) ;
\draw [shift={(629.67,234.17)}, rotate = 180.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da44337742968844607] 
\draw    (498.83,233.83) -- (498.67,106.17) ;
\draw [shift={(498.67,104.17)}, rotate = 89.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6603949183374631] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (549.17,104.33) -- (548.67,234.17) ;
%Straight Lines [id:da2519771568758351] 
\draw    (598.42,226.92) -- (598.42,239.42) ;
%Straight Lines [id:da2735203129908437] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (599,104.42) -- (598.5,234.25) ;
%Curve Lines [id:da46954958671817737] 
\draw    (591.78,233.28) .. controls (569.11,221.28) and (550.13,150.72) .. (551.33,104.72) ;
%Curve Lines [id:da6257511351765095] 
\draw    (257.61,231.89) .. controls (234.94,219.89) and (215.97,149.33) .. (217.17,103.33) ;
%Curve Lines [id:da5077852794241273] 
\draw    (163.37,178.16) .. controls (177.04,137.33) and (192.43,208.19) .. (195.12,231.42) ;
%Curve Lines [id:da2227682172384431] 
\draw    (328.67,142.67) .. controls (332,288.56) and (376.78,106.78) .. (372.67,233.67) ;
%Curve Lines [id:da5245974279280652] 
\draw    (379.17,104.33) .. controls (381.33,198.92) and (390.33,200.92) .. (420.67,232.83) ;
%Curve Lines [id:da6651602788213178] 
\draw    (498.83,177) .. controls (502.17,206.67) and (500.17,212.67) .. (514.67,233.17) ;
%Curve Lines [id:da17507048317904927] 
\draw    (523.83,233.67) .. controls (530.33,221.67) and (539.83,225.17) .. (542.83,234.17) ;

% Text Node
\draw (137.83,101.23) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$\mu $};
% Text Node
\draw (208.32,240.74) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.97,xscale=0.8,yscale=0.8]  {$\frac{1}{2}$};
% Text Node
\draw (258.33,242.23) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$1$};
% Text Node
\draw (287.33,238.07) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$x$};
% Text Node
\draw (150.83,231.23) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$0$};
% Text Node
\draw (303.83,103.73) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$\mu $};
% Text Node
\draw (374.32,243.24) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.97,xscale=0.8,yscale=0.8]  {$\frac{1}{2}$};
% Text Node
\draw (424.33,244.73) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$1$};
% Text Node
\draw (453.33,240.57) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$x$};
% Text Node
\draw (316.83,233.73) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$0$};
% Text Node
\draw (473.83,103.73) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$\mu $};
% Text Node
\draw (544.32,243.24) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.97,xscale=0.8,yscale=0.8]  {$\frac{1}{2}$};
% Text Node
\draw (594.33,244.73) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$1$};
% Text Node
\draw (623.33,240.57) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$x$};
% Text Node
\draw (486.83,233.73) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$0$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7374026853330005] 
\draw    (176.83,226) -- (305.67,226.33) ;
\draw [shift={(307.67,226.33)}, rotate = 180.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14339414611009782] 
\draw    (176.83,226) -- (176.67,98.33) ;
\draw [shift={(176.67,96.33)}, rotate = 89.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8133951762173413] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (227.17,96.5) -- (226.67,226.33) ;
%Straight Lines [id:da958337546257485] 
\draw    (276.42,219.08) -- (276.42,231.58) ;
%Straight Lines [id:da8962607086258714] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (277,96.58) -- (276.5,226.42) ;
%Straight Lines [id:da319111258529156] 
\draw    (342.83,228.5) -- (471.67,228.83) ;
\draw [shift={(473.67,228.83)}, rotate = 180.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8349004245760887] 
\draw    (342.83,228.5) -- (342.67,100.83) ;
\draw [shift={(342.67,98.83)}, rotate = 89.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22444674254867203] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (393.17,99) -- (392.67,228.83) ;
%Straight Lines [id:da4550961965142539] 
\draw    (442.42,221.58) -- (442.42,234.08) ;
%Straight Lines [id:da6912163482189961] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (443,99.08) -- (442.5,228.92) ;
%Straight Lines [id:da3391048399450083] 
\draw    (512.83,228.5) -- (641.67,228.83) ;
\draw [shift={(643.67,228.83)}, rotate = 180.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9648271877131829] 
\draw    (512.83,228.5) -- (512.67,100.83) ;
\draw [shift={(512.67,98.83)}, rotate = 89.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6863579822311381] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (563.17,99) -- (562.67,228.83) ;
%Straight Lines [id:da9678936817437027] 
\draw    (612.42,221.58) -- (612.42,234.08) ;
%Straight Lines [id:da33269918586509095] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (613,99.08) -- (612.5,228.92) ;
%Curve Lines [id:da22906569107652786] 
\draw    (176.75,161.17) .. controls (198.33,180) and (206.43,202.85) .. (209.12,226.09) ;
%Curve Lines [id:da699240673529919] 
\draw    (342.67,137.33) .. controls (346,283.22) and (390.78,101.44) .. (386.67,228.33) ;
%Curve Lines [id:da9984809266622741] 
\draw    (512.83,171.67) .. controls (516.17,201.33) and (514.17,207.33) .. (528.67,227.83) ;
%Curve Lines [id:da4784548131967119] 
\draw    (537.83,228.33) .. controls (544.33,216.33) and (553.83,219.83) .. (556.83,228.83) ;
%Curve Lines [id:da7812708086516582] 
\draw    (230.33,97.83) .. controls (232.83,262.83) and (267.83,71.33) .. (268.5,226.42) ;
%Curve Lines [id:da11186300603511601] 
\draw    (396.33,99.83) .. controls (399.67,245.72) and (411.33,67.33) .. (429.83,227.83) ;
%Curve Lines [id:da5237393818516611] 
\draw    (566.5,99.83) .. controls (569.83,245.72) and (586.17,67) .. (604.67,227.5) ;

% Text Node
\draw (151.83,95.9) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$\mu $};
% Text Node
\draw (222.32,235.4) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.97,xscale=0.8,yscale=0.8]  {$\frac{1}{2}$};
% Text Node
\draw (272.33,236.9) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$1$};
% Text Node
\draw (301.33,232.73) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$x$};
% Text Node
\draw (164.83,225.9) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$0$};
% Text Node
\draw (317.83,98.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$\mu $};
% Text Node
\draw (388.32,237.9) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.97,xscale=0.8,yscale=0.8]  {$\frac{1}{2}$};
% Text Node
\draw (438.33,239.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$1$};
% Text Node
\draw (467.33,235.23) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$x$};
% Text Node
\draw (330.83,228.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$0$};
% Text Node
\draw (487.83,98.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$\mu $};
% Text Node
\draw (558.32,237.9) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.97,xscale=0.8,yscale=0.8]  {$\frac{1}{2}$};
% Text Node
\draw (608.33,239.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$1$};
% Text Node
\draw (500.83,228.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$0$};

\end{tikzpicture}
}
\subfigure{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8763432766701746] 
\draw    (184.5,246) -- (313.33,246.33) ;
\draw [shift={(315.33,246.33)}, rotate = 180.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9089909686721294] 
\draw    (184.5,246) -- (184.34,118.33) ;
\draw [shift={(184.33,116.33)}, rotate = 89.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15321757636213595] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (234.83,116.5) -- (234.33,246.33) ;
%Straight Lines [id:da36041087833542473] 
\draw    (284.08,239.08) -- (284.08,251.58) ;
%Straight Lines [id:da030183492578545357] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (284.67,116.58) -- (284.17,246.42) ;
%Straight Lines [id:da13205331294724099] 
\draw    (350.5,248.5) -- (479.33,248.83) ;
\draw [shift={(481.33,248.83)}, rotate = 180.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8452237835529299] 
\draw    (350.5,248.5) -- (350.34,120.83) ;
\draw [shift={(350.33,118.83)}, rotate = 89.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4930033123157562] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (400.83,119) -- (400.33,248.83) ;
%Straight Lines [id:da9302165845713071] 
\draw    (450.08,241.58) -- (450.08,254.08) ;
%Straight Lines [id:da6465807210511496] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (450.67,119.08) -- (450.17,248.92) ;
%Straight Lines [id:da6110313943505947] 
\draw    (520.5,248.5) -- (649.33,248.83) ;
\draw [shift={(651.33,248.83)}, rotate = 180.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da017860560431042005] 
\draw    (520.5,248.5) -- (520.34,120.83) ;
\draw [shift={(520.33,118.83)}, rotate = 89.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9061993951962486] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (570.83,119) -- (570.33,248.83) ;
%Straight Lines [id:da8190672633940708] 
\draw    (620.08,241.58) -- (620.08,254.08) ;
%Straight Lines [id:da49593976542968976] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (620.67,119.08) -- (620.17,248.92) ;
%Curve Lines [id:da7959700894885942] 
\draw    (238,117.83) .. controls (240.5,282.83) and (275.5,91.33) .. (276.17,246.42) ;
%Shape: Boxed Bezier Curve [id:dp06449320717145546] 
\draw    (184.37,220.86) .. controls (198.04,200.51) and (213.43,235.84) .. (216.12,247.42) ;
%Curve Lines [id:da5202036792597464] 
\draw    (350.42,183.67) .. controls (362.02,181.27) and (377.9,201.7) .. (394.83,248.5) ;
%Curve Lines [id:da9659214098349238] 
\draw    (403.83,120.5) .. controls (403.83,142.5) and (402.28,187.66) .. (408.83,217.5) .. controls (415.38,247.34) and (412.75,244.18) .. (415.92,248.67) ;
%Curve Lines [id:da2597520289697026] 
\draw    (425.17,248.42) .. controls (431.67,236.42) and (441.17,239.92) .. (444.17,248.92) ;
%Curve Lines [id:da19790826708014797] 
\draw    (520.5,200.5) .. controls (524.92,232.83) and (524.37,210.93) .. (536.85,210.47) .. controls (549.33,210) and (553.33,250) .. (567.33,124) ;

% Text Node
\draw (159.5,115.9) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$\mu $};
% Text Node
\draw (229.99,255.4) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.97,xscale=0.8,yscale=0.8]  {$\frac{1}{2}$};
% Text Node
\draw (280,256.9) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$1$};
% Text Node
\draw (309,252.73) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$x$};
% Text Node
\draw (172.5,245.9) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$0$};
% Text Node
\draw (325.5,118.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$\mu $};
% Text Node
\draw (395.99,257.9) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.97,xscale=0.8,yscale=0.8]  {$\frac{1}{2}$};
% Text Node
\draw (446,259.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$1$};
% Text Node
\draw (475,255.23) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$x$};
% Text Node
\draw (338.5,248.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$0$};
% Text Node
\draw (495.5,118.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$\mu $};
% Text Node
\draw (565.99,257.9) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.97,xscale=0.8,yscale=0.8]  {$\frac{1}{2}$};
% Text Node
\draw (616,259.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$1$};
% Text Node
\draw (508.5,248.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$0$};

\end{tikzpicture}
}
\subfigure{ 

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da06608058481294088] 
\draw    (162.5,192) -- (291.33,192.33) ;
\draw [shift={(293.33,192.33)}, rotate = 180.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2097350678714418] 
\draw    (162.5,192) -- (162.34,64.33) ;
\draw [shift={(162.33,62.33)}, rotate = 89.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8323197291637139] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (212.83,62.5) -- (212.33,192.33) ;
%Straight Lines [id:da21234617708242798] 
\draw    (262.08,185.08) -- (262.08,197.58) ;
%Straight Lines [id:da32350441144064135] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (262.67,62.58) -- (262.17,192.42) ;
%Straight Lines [id:da3303843960627473] 
\draw    (328.5,194.5) -- (457.33,194.83) ;
\draw [shift={(459.33,194.83)}, rotate = 180.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5656818852689376] 
\draw    (328.5,194.5) -- (328.34,66.83) ;
\draw [shift={(328.33,64.83)}, rotate = 89.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5441028247853823] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (378.83,65) -- (378.33,194.83) ;
%Straight Lines [id:da9190155197252474] 
\draw    (428.08,187.58) -- (428.08,200.08) ;
%Straight Lines [id:da16610506667922076] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (428.67,65.08) -- (428.17,194.92) ;
%Straight Lines [id:da1324138493018434] 
\draw    (498.5,194.5) -- (627.33,194.83) ;
\draw [shift={(629.33,194.83)}, rotate = 180.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da881421794541646] 
\draw    (498.5,194.5) -- (498.34,66.83) ;
\draw [shift={(498.33,64.83)}, rotate = 89.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da42098780512741985] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (548.83,65) -- (548.33,194.83) ;
%Straight Lines [id:da7511552917620976] 
\draw    (598.08,187.58) -- (598.08,200.08) ;
%Straight Lines [id:da3824128855121076] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (598.67,65.08) -- (598.17,194.92) ;
%Curve Lines [id:da6832801210016499] 
\draw    (162.5,143.5) .. controls (166.92,175.83) and (166.37,153.93) .. (178.85,153.47) .. controls (191.33,153) and (195.33,193) .. (209.33,67) ;
%Shape: Boxed Bezier Curve [id:dp9220696483301412] 
\draw    (222.63,192.89) .. controls (227.17,161.54) and (243.73,184.86) .. (253.33,193) ;
%Curve Lines [id:da043174390369012716] 
\draw    (327.92,134.67) .. controls (340.8,171.6) and (369.1,143.53) .. (375.5,66.33) ;
%Curve Lines [id:da8149202259175166] 
\draw    (382.1,194.73) .. controls (387.1,163.73) and (393.17,133.92) .. (402.17,159.92) .. controls (411.17,185.92) and (418.5,114.33) .. (423.5,194.33) ;
%Curve Lines [id:da1171446081138976] 
\draw    (498.42,129.67) .. controls (511.3,166.6) and (539.3,144.2) .. (545.7,67) ;
%Curve Lines [id:da7595043960912553] 
\draw    (551.67,194.17) .. controls (557.5,150.83) and (560,152.33) .. (566.5,194.33) ;
%Curve Lines [id:da33394467274352513] 
\draw    (577.17,194.17) .. controls (583.5,157.33) and (594,184.83) .. (595.5,193.83) ;

% Text Node
\draw (137.5,61.9) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$\mu $};
% Text Node
\draw (207.99,201.4) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.97,xscale=0.8,yscale=0.8]  {$\frac{1}{2}$};
% Text Node
\draw (258,202.9) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$1$};
% Text Node
\draw (287,198.73) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$x$};
% Text Node
\draw (150.5,191.9) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$0$};
% Text Node
\draw (303.5,64.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$\mu $};
% Text Node
\draw (373.99,203.9) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.97,xscale=0.8,yscale=0.8]  {$\frac{1}{2}$};
% Text Node
\draw (424,205.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$1$};
% Text Node
\draw (453,201.23) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$x$};
% Text Node
\draw (316.5,194.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$0$};
% Text Node
\draw (473.5,64.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$\mu $};
% Text Node
\draw (543.99,203.9) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.97,xscale=0.8,yscale=0.8]  {$\frac{1}{2}$};
% Text Node
\draw (594,205.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$1$};
% Text Node
\draw (486.5,194.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$0$};

\end{tikzpicture}}
\subfigure{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7870970414949334] 
\draw    (174.5,202) -- (303.33,202.33) ;
\draw [shift={(305.33,202.33)}, rotate = 180.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27449633024665543] 
\draw    (174.5,202) -- (174.34,74.33) ;
\draw [shift={(174.33,72.33)}, rotate = 89.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0423422483379714] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (224.83,72.5) -- (224.33,202.33) ;
%Straight Lines [id:da4485638431627237] 
\draw    (274.08,195.08) -- (274.08,207.58) ;
%Straight Lines [id:da6216109875281051] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (274.67,72.58) -- (274.17,202.42) ;
%Straight Lines [id:da24393437221985992] 
\draw    (340.5,204.5) -- (469.33,204.83) ;
\draw [shift={(471.33,204.83)}, rotate = 180.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6756316486971401] 
\draw    (340.5,204.5) -- (340.34,76.83) ;
\draw [shift={(340.33,74.83)}, rotate = 89.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da47233509013121733] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (390.83,75) -- (390.33,204.83) ;
%Straight Lines [id:da0758598779632842] 
\draw    (440.08,197.58) -- (440.08,210.08) ;
%Straight Lines [id:da11525779497017252] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (440.67,75.08) -- (440.17,204.92) ;
%Straight Lines [id:da031560066618681715] 
\draw    (510.5,204.5) -- (639.33,204.83) ;
\draw [shift={(641.33,204.83)}, rotate = 180.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7044870414767062] 
\draw    (510.5,204.5) -- (510.34,76.83) ;
\draw [shift={(510.33,74.83)}, rotate = 89.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17159969714835488] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (560.83,75) -- (560.33,204.83) ;
%Straight Lines [id:da14777281992224278] 
\draw    (610.08,197.58) -- (610.08,210.08) ;
%Straight Lines [id:da8410513670134769] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (610.67,75.08) -- (610.17,204.92) ;
%Curve Lines [id:da3388641574163782] 
\draw    (341.25,144.33) .. controls (363.17,141.17) and (382.83,139.5) .. (387.83,77) ;
%Curve Lines [id:da7080584865609243] 
\draw    (394.1,204.73) .. controls (399.1,173.73) and (405.17,143.92) .. (414.17,169.92) .. controls (423.17,195.92) and (430.5,124.33) .. (435.5,204.33) ;
%Curve Lines [id:da4384969698638077] 
\draw    (563.67,204.17) .. controls (569.5,160.83) and (572,162.33) .. (578.5,204.33) ;
%Curve Lines [id:da46964681009389997] 
\draw    (589.17,204.17) .. controls (595.5,167.33) and (606,194.83) .. (607.5,203.83) ;
%Curve Lines [id:da11989502743470837] 
\draw    (227.83,74) .. controls (227.83,96) and (226.28,141.16) .. (232.83,171) .. controls (239.38,200.84) and (236.75,197.68) .. (239.92,202.17) ;
%Curve Lines [id:da6668014701094405] 
\draw    (250.17,201.42) .. controls (256.67,189.42) and (266.17,192.92) .. (269.17,201.92) ;
%Shape: Boxed Bezier Curve [id:dp8928180054218091] 
\draw    (174.37,149.92) .. controls (188.04,109.67) and (203.43,179.52) .. (206.12,202.42) ;
%Curve Lines [id:da9801392073661981] 
\draw    (510.42,139.67) .. controls (532.33,136.5) and (552.83,137.5) .. (557.83,75) ;

% Text Node
\draw (149.5,71.9) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$\mu $};
% Text Node
\draw (219.99,211.4) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.97,xscale=0.8,yscale=0.8]  {$\frac{1}{2}$};
% Text Node
\draw (270,212.9) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$1$};
% Text Node
\draw (299,208.73) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$x$};
% Text Node
\draw (162.5,201.9) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$0$};
% Text Node
\draw (315.5,74.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$\mu $};
% Text Node
\draw (385.99,213.9) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.97,xscale=0.8,yscale=0.8]  {$\frac{1}{2}$};
% Text Node
\draw (436,215.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$1$};
% Text Node
\draw (465,211.23) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$x$};
% Text Node
\draw (328.5,204.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$0$};
% Text Node
\draw (485.5,74.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$\mu $};
% Text Node
\draw (555.99,213.9) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.97,xscale=0.8,yscale=0.8]  {$\frac{1}{2}$};
% Text Node
\draw (606,215.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$1$};
% Text Node
\draw (498.5,204.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$0$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da0005864092690741618] 
\draw    (113.5,179) -- (242.33,179.33) ;
\draw [shift={(244.33,179.33)}, rotate = 180.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9883284030193156] 
\draw    (113.5,179) -- (113.34,51.33) ;
\draw [shift={(113.33,49.33)}, rotate = 89.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3008520231262857] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (163.83,49.5) -- (163.33,179.33) ;
%Straight Lines [id:da5831911737548703] 
\draw    (213.08,172.08) -- (213.08,184.58) ;
%Straight Lines [id:da15210044324481098] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (213.67,49.58) -- (213.17,179.42) ;
%Straight Lines [id:da18817928644405213] 
\draw    (279.5,181.5) -- (408.33,181.83) ;
\draw [shift={(410.33,181.83)}, rotate = 180.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da039065026300876715] 
\draw    (279.5,181.5) -- (279.34,53.83) ;
\draw [shift={(279.33,51.83)}, rotate = 89.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da333957247120531] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (329.83,52) -- (329.33,181.83) ;
%Straight Lines [id:da02508811329984173] 
\draw    (379.08,174.58) -- (379.08,187.08) ;
%Straight Lines [id:da6579911687297657] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (379.67,52.08) -- (379.17,181.92) ;
%Straight Lines [id:da7646453891096365] 
\draw    (449.5,181.5) -- (578.33,181.83) ;
\draw [shift={(580.33,181.83)}, rotate = 180.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da984923314270516] 
\draw    (449.5,181.5) -- (449.34,53.83) ;
\draw [shift={(449.33,51.83)}, rotate = 89.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7889310076923117] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (499.83,52) -- (499.33,181.83) ;
%Straight Lines [id:da37363712976044483] 
\draw    (549.08,174.58) -- (549.08,187.08) ;
%Straight Lines [id:da035106136778631614] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (549.67,52.08) -- (549.17,181.92) ;
%Curve Lines [id:da8875009021416527] 
\draw    (449.67,150.17) .. controls (457.33,131.33) and (460.83,138.33) .. (467.33,180.33) ;
%Curve Lines [id:da074071042229233] 
\draw    (114.33,161.33) .. controls (119.33,147.33) and (124.33,118.33) .. (133.33,118.33) .. controls (142.33,118.33) and (146.33,203.33) .. (161.33,54.33) ;
%Shape: Boxed Bezier Curve [id:dp9160217180230705] 
\draw    (344.92,181.67) .. controls (349.45,150.32) and (366.02,173.64) .. (375.62,181.78) ;
%Curve Lines [id:da039503280280031916] 
\draw    (279.33,164.33) .. controls (284.33,150.33) and (289.33,121.33) .. (298.33,121.33) .. controls (307.33,121.33) and (311.33,206.33) .. (326.33,57.33) ;
%Curve Lines [id:da6655229119014978] 
\draw    (486.33,182.33) .. controls (500.33,167.33) and (494.33,78.33) .. (496.33,56.33) ;

% Text Node
\draw (88.5,48.9) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$\mu $};
% Text Node
\draw (158.99,188.4) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.97,xscale=0.8,yscale=0.8]  {$\frac{1}{2}$};
% Text Node
\draw (209,189.9) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$1$};
% Text Node
\draw (238,185.73) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$x$};
% Text Node
\draw (101.5,178.9) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$0$};
% Text Node
\draw (254.5,51.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$\mu $};
% Text Node
\draw (324.99,190.9) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.97,xscale=0.8,yscale=0.8]  {$\frac{1}{2}$};
% Text Node
\draw (375,192.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$1$};
% Text Node
\draw (404,188.23) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$x$};
% Text Node
\draw (267.5,181.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$0$};
% Text Node
\draw (424.5,51.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$\mu $};
% Text Node
\draw (494.99,190.9) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.97,xscale=0.8,yscale=0.8]  {$\frac{1}{2}$};
% Text Node
\draw (545,192.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$1$};
% Text Node
\draw (437.5,181.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$0$};

\end{tikzpicture}
